Ordinal Optimisation and the Offline Multiple Noisy Secretary Problem

We study the success probability for a variant of the secretary problem, with noisy observations and multiple offline selection. Our formulation emulates, and is motivated by, problems involving noisy selection arising in the disciplines of stochastic simulation and simulation-based optimisation. In addition, we employ the philosophy of ordinal optimisation - involving an ordinal selection rule, and a percentile notion of goal softening for the success probability. As a result, it is shown that the success probability only depends on the underlying copula of the problem. Other general properties for the success probability are also presented. Specialising to the case of Gaussian copulas, we also derive an analytic lower bound for the success probability, which may then be inverted to find sufficiently large sample sizes that guarantee a high success probability arbitrarily close to one.

==> figures/causal_X.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,229); %set diagram left start at 0, and has height of 229

%Shape: Circle [id:dp7426771350859049] 
\draw   (314.8,148.2) .. controls (314.8,138.25) and (322.86,130.2) .. (332.8,130.2) .. controls (342.75,130.2) and (350.8,138.25) .. (350.8,148.2) .. controls (350.8,158.14) and (342.75,166.2) .. (332.8,166.2) .. controls (322.86,166.2) and (314.8,158.14) .. (314.8,148.2) -- cycle ;
%Shape: Circle [id:dp5812764022014179] 
\draw   (267.8,64.2) .. controls (267.8,54.25) and (275.86,46.2) .. (285.8,46.2) .. controls (295.75,46.2) and (303.8,54.25) .. (303.8,64.2) .. controls (303.8,74.14) and (295.75,82.2) .. (285.8,82.2) .. controls (275.86,82.2) and (267.8,74.14) .. (267.8,64.2) -- cycle ;
%Shape: Circle [id:dp15230164203226626] 
\draw   (358.8,63.2) .. controls (358.8,53.25) and (366.86,45.2) .. (376.8,45.2) .. controls (386.75,45.2) and (394.8,53.25) .. (394.8,63.2) .. controls (394.8,73.14) and (386.75,81.2) .. (376.8,81.2) .. controls (366.86,81.2) and (358.8,73.14) .. (358.8,63.2) -- cycle ;
%Straight Lines [id:da2927401333334756] 
\draw    (294,81.2) -- (320.06,130.43) ;
\draw [shift={(321,132.2)}, rotate = 242.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28072725842033885] 
\draw    (369,80.2) -- (344.87,130.39) ;
\draw [shift={(344,132.2)}, rotate = 295.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (326,142) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (280,58) node [anchor=north west][inner sep=0.75pt]    {$Z$};
% Text Node
\draw (372,57) node [anchor=north west][inner sep=0.75pt]    {$Y$};


\end{tikzpicture}


==> figures/causal_Z.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,229); %set diagram left start at 0, and has height of 229

%Shape: Circle [id:dp7426771350859049] 
\draw   (314.8,148.2) .. controls (314.8,138.25) and (322.86,130.2) .. (332.8,130.2) .. controls (342.75,130.2) and (350.8,138.25) .. (350.8,148.2) .. controls (350.8,158.14) and (342.75,166.2) .. (332.8,166.2) .. controls (322.86,166.2) and (314.8,158.14) .. (314.8,148.2) -- cycle ;
%Shape: Circle [id:dp5812764022014179] 
\draw   (267.8,64.2) .. controls (267.8,54.25) and (275.86,46.2) .. (285.8,46.2) .. controls (295.75,46.2) and (303.8,54.25) .. (303.8,64.2) .. controls (303.8,74.14) and (295.75,82.2) .. (285.8,82.2) .. controls (275.86,82.2) and (267.8,74.14) .. (267.8,64.2) -- cycle ;
%Shape: Circle [id:dp15230164203226626] 
\draw   (358.8,63.2) .. controls (358.8,53.25) and (366.86,45.2) .. (376.8,45.2) .. controls (386.75,45.2) and (394.8,53.25) .. (394.8,63.2) .. controls (394.8,73.14) and (386.75,81.2) .. (376.8,81.2) .. controls (366.86,81.2) and (358.8,73.14) .. (358.8,63.2) -- cycle ;
%Straight Lines [id:da2927401333334756] 
\draw    (294,81.2) -- (320.06,130.43) ;
\draw [shift={(321,132.2)}, rotate = 242.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28072725842033885] 
\draw    (369,80.2) -- (344.87,130.39) ;
\draw [shift={(344,132.2)}, rotate = 295.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (326,142) node [anchor=north west][inner sep=0.75pt]    {$Z$};
% Text Node
\draw (280,58) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (372,57) node [anchor=north west][inner sep=0.75pt]    {$Y$};


\end{tikzpicture}

